Oracle inequalities and minimax rates for non-local means and related adaptive kernel-based methods

This paper describes a novel theoretical characterization of the performance of non-local means (NLM) for noise removal. NLM has proven effective in a variety of empirical studies, but little is understood fundamentally about how it performs relative to classical methods based on wavelets or how various parameters (e.g., patch size) should be chosen. For cartoon images and images which may contain thin features and regular textures, the error decay rates of NLM are derived and compared with those of linear filtering, oracle estimators, variable-bandwidth kernel methods, Yaroslavsky's filter and wavelet thresholding estimators. The trade-off between global and local search for matching patches is examined, and the bias reduction associated with the local polynomial regression version of NLM is analyzed. The theoretical results are validated via simulations for 2D images corrupted by additive white Gaussian noise.

==> Im_Box_Kernel0_100_Sinusoid.tex <==
\renewcommand{\currentcaption}{LF0, MSE = 3.22e+02}
\renewcommand{\currentname}{Im_Box_Kernel0_100_Sinusoid}


==> Im_Box_Kernel0_100_Stripes.tex <==
\renewcommand{\currentcaption}{LF0, MSE = 1.71e+04}
\renewcommand{\currentname}{Im_Box_Kernel0_100_Stripes}


==> Im_Box_Kernel0_20_Blob.tex <==
\renewcommand{\currentcaption}{LF0, MSE = 7.78e+01}
\renewcommand{\currentname}{Im_Box_Kernel0_20_Blob}


==> Im_Box_Kernel0_20_Sinusoid.tex <==
\renewcommand{\currentcaption}{LF0, MSE = 9.18e+01}
\renewcommand{\currentname}{Im_Box_Kernel0_20_Sinusoid}


==> Im_Box_Kernel0_50_Barbara.tex <==
\renewcommand{\currentcaption}{LF0, MSE = 9.00e+02}
\renewcommand{\currentname}{Im_Box_Kernel0_50_Barbara}


==> Im_Box_Kernel0_50_Sinusoid.tex <==
\renewcommand{\currentcaption}{LF0, MSE = 2.13e+02}
\renewcommand{\currentname}{Im_Box_Kernel0_50_Sinusoid}


==> Im_Box_Kernel0_5_Bowl.tex <==
\renewcommand{\currentcaption}{LF0, MSE = 5.76e+01}
\renewcommand{\currentname}{Im_Box_Kernel0_5_Bowl}


==> Im_Box_Kernel0_5_Sinusoid.tex <==
\renewcommand{\currentcaption}{LF0, MSE = 4.03e+01}
\renewcommand{\currentname}{Im_Box_Kernel0_5_Sinusoid}


==> Im_Box_Kernel1_100_Sinusoid.tex <==
\renewcommand{\currentcaption}{LF1, MSE = 3.11e+02}
\renewcommand{\currentname}{Im_Box_Kernel1_100_Sinusoid}


==> Im_Box_Kernel1_100_Stripes.tex <==
\renewcommand{\currentcaption}{LF1, MSE = 1.78e+04}
\renewcommand{\currentname}{Im_Box_Kernel1_100_Stripes}


==> Im_Box_Kernel1_20_Blob.tex <==
\renewcommand{\currentcaption}{LF1, MSE = 1.04e+02}
\renewcommand{\currentname}{Im_Box_Kernel1_20_Blob}


==> Im_Box_Kernel1_20_Sinusoid.tex <==
\renewcommand{\currentcaption}{LF1, MSE = 1.35e+02}
\renewcommand{\currentname}{Im_Box_Kernel1_20_Sinusoid}


==> Im_Box_Kernel1_50_Barbara.tex <==
\renewcommand{\currentcaption}{LF1, MSE = 9.55e+02}
\renewcommand{\currentname}{Im_Box_Kernel1_50_Barbara}


==> Im_Box_Kernel1_50_Sinusoid.tex <==
\renewcommand{\currentcaption}{LF1, MSE = 2.35e+02}
\renewcommand{\currentname}{Im_Box_Kernel1_50_Sinusoid}


==> Im_Box_Kernel1_5_Bowl.tex <==
\renewcommand{\currentcaption}{LF1, MSE = 7.40e+01}
\renewcommand{\currentname}{Im_Box_Kernel1_5_Bowl}


==> Im_Box_Kernel1_5_Sinusoid.tex <==
\renewcommand{\currentcaption}{LF1, MSE = 5.55e+01}
\renewcommand{\currentname}{Im_Box_Kernel1_5_Sinusoid}


==> Im_Box_Kernel2_100_Sinusoid.tex <==
\renewcommand{\currentcaption}{LF2, MSE = 3.07e+02}
\renewcommand{\currentname}{Im_Box_Kernel2_100_Sinusoid}


==> Im_Box_Kernel2_100_Stripes.tex <==
\renewcommand{\currentcaption}{LF2, MSE = 1.71e+04}
\renewcommand{\currentname}{Im_Box_Kernel2_100_Stripes}


==> Im_Box_Kernel2_20_Blob.tex <==
\renewcommand{\currentcaption}{LF2, MSE = 1.40e+02}
\renewcommand{\currentname}{Im_Box_Kernel2_20_Blob}


==> Im_Box_Kernel2_20_Sinusoid.tex <==
\renewcommand{\currentcaption}{LF2, MSE = 2.09e+02}
\renewcommand{\currentname}{Im_Box_Kernel2_20_Sinusoid}


==> Im_Box_Kernel2_50_Barbara.tex <==
\renewcommand{\currentcaption}{LF2, MSE = 1.15e+03}
\renewcommand{\currentname}{Im_Box_Kernel2_50_Barbara}


==> Im_Box_Kernel2_50_Sinusoid.tex <==
\renewcommand{\currentcaption}{LF2, MSE = 2.91e+02}
\renewcommand{\currentname}{Im_Box_Kernel2_50_Sinusoid}


==> Im_Box_Kernel2_5_Bowl.tex <==
\renewcommand{\currentcaption}{LF2, MSE = 1.05e+02}
\renewcommand{\currentname}{Im_Box_Kernel2_5_Bowl}


==> Im_Box_Kernel2_5_Sinusoid.tex <==
\renewcommand{\currentcaption}{LF2, MSE = 8.29e+01}
\renewcommand{\currentname}{Im_Box_Kernel2_5_Sinusoid}


==> Im_MO0_100_Sinusoid.tex <==
\renewcommand{\currentcaption}{MO0, MSE = 1.51e+01}
\renewcommand{\currentname}{Im_MO0_100_Sinusoid}


==> Im_MO0_100_Stripes.tex <==
\renewcommand{\currentcaption}{MO0, MSE = 2.11e+01}
\renewcommand{\currentname}{Im_MO0_100_Stripes}


==> Im_MO0_20_Blob.tex <==
\renewcommand{\currentcaption}{MO0, MSE = 4.12e+00}
\renewcommand{\currentname}{Im_MO0_20_Blob}


==> Im_MO0_20_Sinusoid.tex <==
\renewcommand{\currentcaption}{MO0, MSE = 4.54e+00}
\renewcommand{\currentname}{Im_MO0_20_Sinusoid}


==> Im_MO0_50_Barbara.tex <==
\renewcommand{\currentcaption}{MO0, MSE = 5.28e+01}
\renewcommand{\currentname}{Im_MO0_50_Barbara}


==> Im_MO0_50_Sinusoid.tex <==
\renewcommand{\currentcaption}{MO0, MSE = 8.61e+00}
\renewcommand{\currentname}{Im_MO0_50_Sinusoid}


==> Im_MO0_5_Bowl.tex <==
\renewcommand{\currentcaption}{MO0, MSE = 9.56e-01}
\renewcommand{\currentname}{Im_MO0_5_Bowl}


==> Im_MO0_5_Sinusoid.tex <==
\renewcommand{\currentcaption}{MO0, MSE = 1.79e+00}
\renewcommand{\currentname}{Im_MO0_5_Sinusoid}


==> Im_MO1_100_Sinusoid.tex <==
\renewcommand{\currentcaption}{MO1, MSE = 1.82e+01}
\renewcommand{\currentname}{Im_MO1_100_Sinusoid}


==> Im_MO1_100_Stripes.tex <==
\renewcommand{\currentcaption}{MO1, MSE = 2.37e+01}
\renewcommand{\currentname}{Im_MO1_100_Stripes}


==> Im_MO1_20_Blob.tex <==
\renewcommand{\currentcaption}{MO1, MSE = 3.03e+00}
\renewcommand{\currentname}{Im_MO1_20_Blob}


==> Im_MO1_20_Sinusoid.tex <==
\renewcommand{\currentcaption}{MO1, MSE = 3.39e+00}
\renewcommand{\currentname}{Im_MO1_20_Sinusoid}


==> Im_MO1_50_Barbara.tex <==
\renewcommand{\currentcaption}{MO1, MSE = 5.86e+01}
\renewcommand{\currentname}{Im_MO1_50_Barbara}


==> Im_MO1_50_Sinusoid.tex <==
\renewcommand{\currentcaption}{MO1, MSE = 8.32e+00}
\renewcommand{\currentname}{Im_MO1_50_Sinusoid}


==> Im_MO1_5_Bowl.tex <==
\renewcommand{\currentcaption}{MO1, MSE = 5.01e-01}
\renewcommand{\currentname}{Im_MO1_5_Bowl}


==> Im_MO1_5_Sinusoid.tex <==
\renewcommand{\currentcaption}{MO1, MSE = 1.26e+00}
\renewcommand{\currentname}{Im_MO1_5_Sinusoid}


==> Im_MO2_100_Sinusoid.tex <==
\renewcommand{\currentcaption}{MO2, MSE = 1.86e+01}
\renewcommand{\currentname}{Im_MO2_100_Sinusoid}


==> Im_MO2_100_Stripes.tex <==
\renewcommand{\currentcaption}{MO2, MSE = 2.28e+01}
\renewcommand{\currentname}{Im_MO2_100_Stripes}


==> Im_MO2_20_Blob.tex <==
\renewcommand{\currentcaption}{MO2, MSE = 2.37e+00}
\renewcommand{\currentname}{Im_MO2_20_Blob}


==> Im_MO2_20_Sinusoid.tex <==
\renewcommand{\currentcaption}{MO2, MSE = 2.85e+00}
\renewcommand{\currentname}{Im_MO2_20_Sinusoid}


==> Im_MO2_50_Barbara.tex <==
\renewcommand{\currentcaption}{MO2, MSE = 5.18e+01}
\renewcommand{\currentname}{Im_MO2_50_Barbara}


==> Im_MO2_50_Sinusoid.tex <==
\renewcommand{\currentcaption}{MO2, MSE = 6.40e+00}
\renewcommand{\currentname}{Im_MO2_50_Sinusoid}


==> Im_MO2_5_Bowl.tex <==
\renewcommand{\currentcaption}{MO2, MSE = 3.48e-01}
\renewcommand{\currentname}{Im_MO2_5_Bowl}


==> Im_MO2_5_Sinusoid.tex <==
\renewcommand{\currentcaption}{MO2, MSE = 1.31e+00}
\renewcommand{\currentname}{Im_MO2_5_Sinusoid}


==> Im_NLM0_100_Sinusoid.tex <==
\renewcommand{\currentcaption}{NLM0, MSE = 1.78e+02}
\renewcommand{\currentname}{Im_NLM0_100_Sinusoid}


==> Im_NLM0_100_Stripes.tex <==
\renewcommand{\currentcaption}{NLM0, MSE = 2.42e+02}
\renewcommand{\currentname}{Im_NLM0_100_Stripes}


==> Im_NLM0_20_Blob.tex <==
\renewcommand{\currentcaption}{NLM0, MSE = 5.86e+00}
\renewcommand{\currentname}{Im_NLM0_20_Blob}


==> Im_NLM0_20_Sinusoid.tex <==
\renewcommand{\currentcaption}{NLM0, MSE = 6.19e+00}
\renewcommand{\currentname}{Im_NLM0_20_Sinusoid}


==> Im_NLM0_50_Barbara.tex <==
\renewcommand{\currentcaption}{NLM0, MSE = 4.50e+02}
\renewcommand{\currentname}{Im_NLM0_50_Barbara}


==> Im_NLM0_50_Sinusoid.tex <==
\renewcommand{\currentcaption}{NLM0, MSE = 3.54e+01}
\renewcommand{\currentname}{Im_NLM0_50_Sinusoid}


==> Im_NLM0_5_Bowl.tex <==
\renewcommand{\currentcaption}{NLM0, MSE = 1.67e+00}
\renewcommand{\currentname}{Im_NLM0_5_Bowl}


==> Im_NLM0_5_Sinusoid.tex <==
\renewcommand{\currentcaption}{NLM0, MSE = 1.54e+00}
\renewcommand{\currentname}{Im_NLM0_5_Sinusoid}


==> Im_NLM1_100_Sinusoid.tex <==
\renewcommand{\currentcaption}{NLM1, MSE = 1.78e+02}
\renewcommand{\currentname}{Im_NLM1_100_Sinusoid}


==> Im_NLM1_100_Stripes.tex <==
\renewcommand{\currentcaption}{NLM1, MSE = 2.10e+02}
\renewcommand{\currentname}{Im_NLM1_100_Stripes}


==> Im_NLM1_20_Blob.tex <==
\renewcommand{\currentcaption}{NLM1, MSE = 5.83e+00}
\renewcommand{\currentname}{Im_NLM1_20_Blob}


==> Im_NLM1_20_Sinusoid.tex <==
\renewcommand{\currentcaption}{NLM1, MSE = 6.00e+00}
\renewcommand{\currentname}{Im_NLM1_20_Sinusoid}


==> Im_NLM1_50_Barbara.tex <==
\renewcommand{\currentcaption}{NLM1, MSE = 4.76e+02}
\renewcommand{\currentname}{Im_NLM1_50_Barbara}


==> Im_NLM1_50_Sinusoid.tex <==
\renewcommand{\currentcaption}{NLM1, MSE = 4.25e+01}
\renewcommand{\currentname}{Im_NLM1_50_Sinusoid}


==> Im_NLM1_5_Bowl.tex <==
\renewcommand{\currentcaption}{NLM1, MSE = 1.60e+00}
\renewcommand{\currentname}{Im_NLM1_5_Bowl}


==> Im_NLM1_5_Sinusoid.tex <==
\renewcommand{\currentcaption}{NLM1, MSE = 1.36e+00}
\renewcommand{\currentname}{Im_NLM1_5_Sinusoid}


==> Im_NLM2_100_Sinusoid.tex <==
\renewcommand{\currentcaption}{NLM2, MSE = 1.68e+02}
\renewcommand{\currentname}{Im_NLM2_100_Sinusoid}


==> Im_NLM2_100_Stripes.tex <==
\renewcommand{\currentcaption}{NLM2, MSE = 2.33e+02}
\renewcommand{\currentname}{Im_NLM2_100_Stripes}


==> Im_NLM2_20_Blob.tex <==
\renewcommand{\currentcaption}{NLM2, MSE = 4.92e+00}
\renewcommand{\currentname}{Im_NLM2_20_Blob}


==> Im_NLM2_20_Sinusoid.tex <==
\renewcommand{\currentcaption}{NLM2, MSE = 4.53e+00}
\renewcommand{\currentname}{Im_NLM2_20_Sinusoid}


==> Im_NLM2_50_Barbara.tex <==
\renewcommand{\currentcaption}{NLM2, MSE = 4.96e+02}
\renewcommand{\currentname}{Im_NLM2_50_Barbara}


==> Im_NLM2_50_Sinusoid.tex <==
\renewcommand{\currentcaption}{NLM2, MSE = 4.35e+01}
\renewcommand{\currentname}{Im_NLM2_50_Sinusoid}


==> Im_NLM2_5_Bowl.tex <==
\renewcommand{\currentcaption}{NLM2, MSE = 1.50e+00}
\renewcommand{\currentname}{Im_NLM2_5_Bowl}


==> Im_NLM2_5_Sinusoid.tex <==
\renewcommand{\currentcaption}{NLM2, MSE = 1.37e+00}
\renewcommand{\currentname}{Im_NLM2_5_Sinusoid}


==> Im_NLM_Means0_100_Sinusoid.tex <==
\renewcommand{\currentcaption}{NLM-Av.0, MSE = 8.55e+01}
\renewcommand{\currentname}{Im_NLM_Means0_100_Sinusoid}


==> Im_NLM_Means0_100_Stripes.tex <==
\renewcommand{\currentcaption}{NLM-Av.0, MSE = 7.39e+03}
\renewcommand{\currentname}{Im_NLM_Means0_100_Stripes}


==> Im_NLM_Means0_20_Blob.tex <==
\renewcommand{\currentcaption}{NLM-Av.0, MSE = 7.55e+00}
\renewcommand{\currentname}{Im_NLM_Means0_20_Blob}


==> Im_NLM_Means0_20_Sinusoid.tex <==
\renewcommand{\currentcaption}{NLM-Av.0, MSE = 9.86e+00}
\renewcommand{\currentname}{Im_NLM_Means0_20_Sinusoid}


==> Im_NLM_Means0_50_Barbara.tex <==
\renewcommand{\currentcaption}{NLM-Av.0, MSE = 4.20e+02}
\renewcommand{\currentname}{Im_NLM_Means0_50_Barbara}


==> Im_NLM_Means0_50_Sinusoid.tex <==
\renewcommand{\currentcaption}{NLM-Av.0, MSE = 3.11e+01}
\renewcommand{\currentname}{Im_NLM_Means0_50_Sinusoid}


==> Im_NLM_Means0_5_Bowl.tex <==
\renewcommand{\currentcaption}{NLM-Av.0, MSE = 3.41e+00}
\renewcommand{\currentname}{Im_NLM_Means0_5_Bowl}


==> Im_NLM_Means0_5_Sinusoid.tex <==
\renewcommand{\currentcaption}{NLM-Av.0, MSE = 2.56e+00}
\renewcommand{\currentname}{Im_NLM_Means0_5_Sinusoid}


==> Im_NLM_Means1_100_Sinusoid.tex <==
\renewcommand{\currentcaption}{NLM-Av.1, MSE = 8.27e+01}
\renewcommand{\currentname}{Im_NLM_Means1_100_Sinusoid}


==> Im_NLM_Means1_100_Stripes.tex <==
\renewcommand{\currentcaption}{NLM-Av.1, MSE = 7.51e+03}
\renewcommand{\currentname}{Im_NLM_Means1_100_Stripes}


==> Im_NLM_Means1_20_Blob.tex <==
\renewcommand{\currentcaption}{NLM-Av.1, MSE = 6.62e+00}
\renewcommand{\currentname}{Im_NLM_Means1_20_Blob}


==> Im_NLM_Means1_20_Sinusoid.tex <==
\renewcommand{\currentcaption}{NLM-Av.1, MSE = 8.37e+00}
\renewcommand{\currentname}{Im_NLM_Means1_20_Sinusoid}


==> Im_NLM_Means1_50_Barbara.tex <==
\renewcommand{\currentcaption}{NLM-Av.1, MSE = 4.17e+02}
\renewcommand{\currentname}{Im_NLM_Means1_50_Barbara}


==> Im_NLM_Means1_50_Sinusoid.tex <==
\renewcommand{\currentcaption}{NLM-Av.1, MSE = 2.91e+01}
\renewcommand{\currentname}{Im_NLM_Means1_50_Sinusoid}


==> Im_NLM_Means1_5_Bowl.tex <==
\renewcommand{\currentcaption}{NLM-Av.1, MSE = 2.50e+00}
\renewcommand{\currentname}{Im_NLM_Means1_5_Bowl}


==> Im_NLM_Means1_5_Sinusoid.tex <==
\renewcommand{\currentcaption}{NLM-Av.1, MSE = 1.90e+00}
\renewcommand{\currentname}{Im_NLM_Means1_5_Sinusoid}


==> Im_NLM_Means2_100_Sinusoid.tex <==
\renewcommand{\currentcaption}{NLM-Av.2, MSE = 8.11e+01}
\renewcommand{\currentname}{Im_NLM_Means2_100_Sinusoid}


==> Im_NLM_Means2_100_Stripes.tex <==
\renewcommand{\currentcaption}{NLM-Av.2, MSE = 7.25e+03}
\renewcommand{\currentname}{Im_NLM_Means2_100_Stripes}


==> Im_NLM_Means2_20_Blob.tex <==
\renewcommand{\currentcaption}{NLM-Av.2, MSE = 5.10e+00}
\renewcommand{\currentname}{Im_NLM_Means2_20_Blob}


==> Im_NLM_Means2_20_Sinusoid.tex <==
\renewcommand{\currentcaption}{NLM-Av.2, MSE = 7.87e+00}
\renewcommand{\currentname}{Im_NLM_Means2_20_Sinusoid}


==> Im_NLM_Means2_50_Barbara.tex <==
\renewcommand{\currentcaption}{NLM-Av.2, MSE = 4.26e+02}
\renewcommand{\currentname}{Im_NLM_Means2_50_Barbara}


==> Im_NLM_Means2_50_Sinusoid.tex <==
\renewcommand{\currentcaption}{NLM-Av.2, MSE = 2.64e+01}
\renewcommand{\currentname}{Im_NLM_Means2_50_Sinusoid}


==> Im_NLM_Means2_5_Bowl.tex <==
\renewcommand{\currentcaption}{NLM-Av.2, MSE = 2.15e+00}
\renewcommand{\currentname}{Im_NLM_Means2_5_Bowl}


==> Im_NLM_Means2_5_Sinusoid.tex <==
\renewcommand{\currentcaption}{NLM-Av.2, MSE = 1.75e+00}
\renewcommand{\currentname}{Im_NLM_Means2_5_Sinusoid}


==> Im_Noisy_100_Sinusoid.tex <==
\renewcommand{\currentcaption}{Noisy, MSE = 9.98e+03}
\renewcommand{\currentname}{Im_Noisy_100_Sinusoid}


==> Im_Noisy_100_Stripes.tex <==
\renewcommand{\currentcaption}{Noisy, MSE = 9.98e+03}
\renewcommand{\currentname}{Im_Noisy_100_Stripes}


==> Im_Noisy_20_Blob.tex <==
\renewcommand{\currentcaption}{Noisy, MSE = 3.99e+02}
\renewcommand{\currentname}{Im_Noisy_20_Blob}


==> Im_Noisy_20_Sinusoid.tex <==
\renewcommand{\currentcaption}{Noisy, MSE = 3.99e+02}
\renewcommand{\currentname}{Im_Noisy_20_Sinusoid}


==> Im_Noisy_50_Barbara.tex <==
\renewcommand{\currentcaption}{Noisy, MSE = 2.50e+03}
\renewcommand{\currentname}{Im_Noisy_50_Barbara}


==> Im_Noisy_50_Sinusoid.tex <==
\renewcommand{\currentcaption}{Noisy, MSE = 2.50e+03}
\renewcommand{\currentname}{Im_Noisy_50_Sinusoid}


==> Im_Noisy_5_Bowl.tex <==
\renewcommand{\currentcaption}{Noisy, MSE = 2.50e+01}
\renewcommand{\currentname}{Im_Noisy_5_Bowl}


==> Im_Noisy_5_Sinusoid.tex <==
\renewcommand{\currentcaption}{Noisy, MSE = 2.50e+01}
\renewcommand{\currentname}{Im_Noisy_5_Sinusoid}


==> Im_YF0_100_Sinusoid.tex <==
\renewcommand{\currentcaption}{YF0, MSE = 3.67e+02}
\renewcommand{\currentname}{Im_YF0_100_Sinusoid}


==> Im_YF0_100_Stripes.tex <==
\renewcommand{\currentcaption}{YF0, MSE = 8.91e+03}
\renewcommand{\currentname}{Im_YF0_100_Stripes}


==> Im_YF0_20_Blob.tex <==
\renewcommand{\currentcaption}{YF0, MSE = 1.53e+01}
\renewcommand{\currentname}{Im_YF0_20_Blob}


==> Im_YF0_20_Sinusoid.tex <==
\renewcommand{\currentcaption}{YF0, MSE = 1.71e+01}
\renewcommand{\currentname}{Im_YF0_20_Sinusoid}


==> Im_YF0_50_Barbara.tex <==
\renewcommand{\currentcaption}{YF0, MSE = 6.53e+02}
\renewcommand{\currentname}{Im_YF0_50_Barbara}


==> Im_YF0_50_Sinusoid.tex <==
\renewcommand{\currentcaption}{YF0, MSE = 1.38e+02}
\renewcommand{\currentname}{Im_YF0_50_Sinusoid}


==> Im_YF0_5_Bowl.tex <==
\renewcommand{\currentcaption}{YF0, MSE = 1.71e+00}
\renewcommand{\currentname}{Im_YF0_5_Bowl}


==> Im_YF0_5_Sinusoid.tex <==
\renewcommand{\currentcaption}{YF0, MSE = 1.69e+00}
\renewcommand{\currentname}{Im_YF0_5_Sinusoid}


==> Im_YF1_100_Sinusoid.tex <==
\renewcommand{\currentcaption}{YF1, MSE = 3.58e+02}
\renewcommand{\currentname}{Im_YF1_100_Sinusoid}


==> Im_YF1_100_Stripes.tex <==
\renewcommand{\currentcaption}{YF1, MSE = 9.26e+03}
\renewcommand{\currentname}{Im_YF1_100_Stripes}


==> Im_YF1_20_Blob.tex <==
\renewcommand{\currentcaption}{YF1, MSE = 1.80e+01}
\renewcommand{\currentname}{Im_YF1_20_Blob}


==> Im_YF1_20_Sinusoid.tex <==
\renewcommand{\currentcaption}{YF1, MSE = 2.08e+01}
\renewcommand{\currentname}{Im_YF1_20_Sinusoid}


==> Im_YF1_50_Barbara.tex <==
\renewcommand{\currentcaption}{YF1, MSE = 6.99e+02}
\renewcommand{\currentname}{Im_YF1_50_Barbara}


==> Im_YF1_50_Sinusoid.tex <==
\renewcommand{\currentcaption}{YF1, MSE = 1.56e+02}
\renewcommand{\currentname}{Im_YF1_50_Sinusoid}


==> Im_YF1_5_Bowl.tex <==
\renewcommand{\currentcaption}{YF1, MSE = 9.88e-01}
\renewcommand{\currentname}{Im_YF1_5_Bowl}


==> Im_YF1_5_Sinusoid.tex <==
\renewcommand{\currentcaption}{YF1, MSE = 1.31e+00}
\renewcommand{\currentname}{Im_YF1_5_Sinusoid}


==> Im_YF2_100_Sinusoid.tex <==
\renewcommand{\currentcaption}{YF2, MSE = 3.54e+02}
\renewcommand{\currentname}{Im_YF2_100_Sinusoid}


==> Im_YF2_100_Stripes.tex <==
\renewcommand{\currentcaption}{YF2, MSE = 8.87e+03}
\renewcommand{\currentname}{Im_YF2_100_Stripes}


==> Im_YF2_20_Blob.tex <==
\renewcommand{\currentcaption}{YF2, MSE = 1.90e+01}
\renewcommand{\currentname}{Im_YF2_20_Blob}


==> Im_YF2_20_Sinusoid.tex <==
\renewcommand{\currentcaption}{YF2, MSE = 2.49e+01}
\renewcommand{\currentname}{Im_YF2_20_Sinusoid}


==> Im_YF2_50_Barbara.tex <==
\renewcommand{\currentcaption}{YF2, MSE = 8.10e+02}
\renewcommand{\currentname}{Im_YF2_50_Barbara}


==> Im_YF2_50_Sinusoid.tex <==
\renewcommand{\currentcaption}{YF2, MSE = 1.78e+02}
\renewcommand{\currentname}{Im_YF2_50_Sinusoid}


==> Im_YF2_5_Bowl.tex <==
\renewcommand{\currentcaption}{YF2, MSE = 8.74e-01}
\renewcommand{\currentname}{Im_YF2_5_Bowl}


==> Im_YF2_5_Sinusoid.tex <==
\renewcommand{\currentcaption}{YF2, MSE = 1.19e+00}
\renewcommand{\currentname}{Im_YF2_5_Sinusoid}

